Analysis of general shape optimization problems in nonlinear acoustics

In various biomedical applications, precise focusing of nonlinear ultrasonic waves is crucial for efficiency and safety of the involved procedures. This work analyzes a class of shape optimization problems constrained by general quasi-linear acoustic wave equations that arise in high-intensity focused ultrasound (HIFU) applications. Within our theoretical framework, the Westervelt and Kuznetsov equations of nonlinear acoustics are obtained as particular cases. The quadratic gradient nonlinearity, specific to the Kuznetsov equation, requires special attention throughout. To prove the existence of the Eulerian shape derivative, we successively study the local well-posedness and regularity of the forward problem, uniformly with respect to shape variations, and prove that it does not degenerate under the hypothesis of small initial and boundary data. Additionally, we prove H\"older-continuity of the acoustic potential with respect to domain deformations. We then derive and analyze the corresponding adjoint problems for several different cost functionals of practical interest and conclude with the expressions of well-defined shape derivatives.

==> LensPicturePhase.tex <==
\begin{tikzpicture}[
        ->,    > = stealth',
       shorten > = 1pt,auto,
   node distance = 3cm,
      decoration = {snake,   % <-- added
                    pre length=3pt,post length=7pt,% <-- for better looking of arrow,
                    },
main node/.style = {circle,draw,fill=#1,
                    font=\sffamily\Large\bfseries},
                    ]
\draw[black, fill = white, dashed ,fill opacity = 0.5, semithick, even odd rule]
(-1,-1) rectangle (6.5,4);
\draw[black, fill = white, fill opacity = 0.5, semithick, even odd rule,rounded corners=10]
(0,0) rectangle (5.5,3);
\draw[black, fill = white, dashed,  fill opacity = 0.5, semithick, even odd rule] 
(2.75, 1.5) circle (0.8);
\node at (5.2, 2.5) {\large $\Omega$};
\node at (2.75, 1.5) {\large $D_S$};
\node at (-0.5,1.5) {\large $\partial\Omega$};
\node at (1,-0.5) {\large hold-all domain $U$};
%\node at (7.5,1.5) {\large $D = D_S \times (t_0,t_1)$};
\node[align=center] at (1,2.3) {Propagating \\ wave};
\node (1) at (5.6, 1.5) {};
\node (2) at (4, 1.5) {};
\node (3) at (-0.1, 1.7) {};
\node (4) at (1.5, 1.7) {};
\path[ draw = blue , decorate] (1)  -- node[auto] {} (2);
\path[ draw = blue , decorate] (3)  -- node[auto] {} (4);
\end{tikzpicture}

